A Spitzer Space Telescope far-infrared spectral atlas of compact sources in the Magellanic Clouds. I. The Large Magellanic Cloud

[abridged] We present 52-93 micron spectra obtained with Spitzer in the MIPS-SED mode, of a representative sample of luminous compact far-IR sources in the LMC. These include carbon stars, OH/IR AGB stars, post-AGB objects and PNe, RCrB-type star HV2671, OH/IR red supergiants WOHG064 and IRAS05280-6910, B[e] stars IRAS04530-6916, R66 and R126, Wolf-Rayet star Brey3a, Luminous Blue Variable R71, supernova remnant N49, a large number of young stellar objects, compact HII regions and molecular cores, and a background galaxy (z~0.175). We use the spectra to constrain the presence and temperature of cold dust and the excitation conditions and shocks within the neutral and ionized gas, in the circumstellar environments and interfaces with the surrounding ISM. Evolved stars, including LBV R71, lack cold dust except in some cases where we argue that this is swept-up ISM. This leads to an estimate of the duration of the prolific dust-producing phase ("superwind") of several thousand years for both RSGs and massive AGB stars, with a similar fractional mass loss experienced despite the different masses. We tentatively detect line emission from neutral oxygen in the extreme RSG WOHG064, with implications for the wind driving. In N49, the shock between the supernova ejecta and ISM is revealed by its strong [OI] 63-micron emission and possibly water vapour; we estimate that 0.2 Msun of ISM dust was swept up. Some of the compact HII regions display pronounced [OIII] 88-micron emission. The efficiency of photo-electric heating in the interfaces of ionized gas and molecular clouds is estimated at 0.1-0.3%. We confirm earlier indications of a low nitrogen content in the LMC. Evidence for solid state emission features is found in both young and evolved object; some of the YSOs are found to contain crystalline water ice.

==> (inline-0) <==
\begin{deluxetable*}{p{3mm}lllll}
\tabletypesize{\scriptsize}
\tablecaption{Description of compact sources in the LMC as targets for
MIPS-SED.}
\tablehead{
\colhead{\#}                                  &
\colhead{Principal name\ \tablenotemark{a}}   &
\colhead{Alternative name\ \tablenotemark{a}} &
\colhead{Object type\ \tablenotemark{b}}      &
\colhead{RA and Dec (J2000)}                  &
\colhead{References}                          }
\startdata
%..............................................................................
1                        &
SAGE\,04374$-$6754\rlap{\ \tablenotemark{c}} &
                         &
(Galaxy)                 &
4 37 27.61 $-$67 54 35.0 &
none                     \\
%..............................................................................
2                        &
SMP-LMC\,11              &
IRAS\,04515$-$6710       &
proto-PN                 &
4 51 37.82 $-$67 05 17.0 &
9,10,16,38,39,42,71,94,95,100,122,123,147,153,205,222,229 \\
%..............................................................................
3                        &
IRAS\,04530$-$6916       &
                         &
B[e], YSO ?              &
4 52 45.70 $-$69 11 49.4 &
30,42,47,51,63,84,100,155,170,193,195,196,206,214,223,230 \\
%..............................................................................
4                        &
IRAS\,04537$-$6922       &
Brey\,3a                 &
WR ?                     &
4 53 30.11 $-$69 17 49.3 &
21,42,63,66,67,84,98,100,115,119 \\
%..............................................................................
5                        &
N\,89                    &
LM\,1-8                  &
VLE                      &
4 55 06.53 $-$69 17 08.5 &
42,63,79,84,98,100,146   \\
%..............................................................................
6                        &
WOH\,G064                &
IRAS\,04553$-$6825       &
RSG, OH/IR               &
4 55 10.48 $-$68 20 29.9 &
23,42,43,84,90,97,100,104,128,144,170,174,188,190,192,193,195,196,199,213 \\
 &
 &
 &
 &
 &
214,221,223,230 \\
%..............................................................................
7                        &
IRAS\,04557$-$6639       &
[HKN2006]\,25            &
HAeBe                    &
4 55 50.59 $-$66 34 34.7 &
42,61                    \\
%..............................................................................
8                        &
IRAS\,04562$-$6641       &
[HKN2006]\,44            &
HAeBe                    &
4 56 22.59 $-$66 36 56.8 &
61,100                   \\
%..............................................................................
9                        &
R\,66                    &
HD\,268835, IRAS\,04571$-$6954 &
B[e]                     &
4 56 47.08 $-$69 50 24.8 &
42,45,63,73,74,83,84,100,101,112,125,154,159,160,161,181,183,184,223,227,228 \\
%..............................................................................
10                       &
R\,71                    &
HD\,269006, IRAS\,05027$-$7124 &
LBV                      &
5 02 07.40 $-$71 20 13.0 &
3,29,42,45,53,54,63,84,91,96,100,102,124,144,150,158,159,161,167,169,176,177 \\
 &
 &
 &
 &
 &
178,179,180,182,185,186,207,210,218,219 \\
%..............................................................................
11                       &
IRAS\,05047$-$6644       &
RP\,1933                 &
PN ? (HMS ?)             &
5 04 47.00 $-$66 40 30.3 &
23,42,84,140             \\
%..............................................................................
12                       &
SMP-LMC\,21              &
N\,97                    &
PN                       &
5 04 51.97 $-$68 39 09.5 &
4,7,17,39,41,46,63,93,94,95,120,122,134,140,147,163,165,201,203,212,222 \\
%..............................................................................
13                       &
SMP-LMC\,28              &
IRAS\,05081$-$6855       &
PN                       &
5 07 57.62 $-$68 51 47.3 &
10,11,39,95,100,122,123,140,147,152,162,164,204,222,229 \\
%..............................................................................
14                       &
SMP-LMC\,36              &
N\,107                   &
PN                       &
5 10 39.60 $-$68 36 04.9 &
10,11,31,39,63,64,71,95,100,120,122,140,147,166,212 \\
%..............................................................................
15                       &
IRAS\,05137$-$6914       &
N\,112                   &
H\,{\sc ii}              &
5 13 24.66 $-$69 10 48.1 &
18,23,30,42,47,49,50,51,60,63,78,84,85,108,136 \\
%..............................................................................
16                       &
MSX-LMC\,222             &
IRAS\,05141$-$6938 ?     &
YSO                      &
5 13 41.99 $-$69 35 26.7 &
8,23,42,84               \\
%..............................................................................
17                       &
MSX-LMC\,349             &
                         &
C                        &
5 17 26.93 $-$68 54 58.7 &
42,58,92,109,198,231     \\
%..............................................................................
18                       &
IRAS\,05216$-$6753       &
TRM\,11, N\,44A          &
HMS                      &
5 21 29.68 $-$67 51 06.6 &
24,42,63,84,100,140,142,143,195,223,230 \\
%..............................................................................
19                       &
SAGE\,05223$-$6841\rlap{\ \tablenotemark{d}} &
                         &
(Galaxy ?)               &
5 22 22.96 $-$68 41 01.1 &
none                     \\
%..............................................................................
20                       &
HS\,270-IR1              &
IRAS\,05246$-$7137       &
(YSO)                    &
5 23 53.93 $-$71 34 43.8 &
42,69,130,189            \\
%..............................................................................
21                       &
SMP-LMC\,62              &
IRAS\,05257$-$7135, N\,201 &
PN                       &
5 24 55.08 $-$71 32 56.1 &
4,7,10,11,14,17,37,39,40,46,52,63,64,65,71,93,95,100,113,120,122,123,140,147 \\
 &
 &
 &
 &
 &
153,202,203,205,209,212,222 \\
%..............................................................................
22                       &
N\,51-YSO1               &
MSX\,LMC\,824            &
YSO                      &
5 26 01.22 $-$67 30 11.9 &
27,42,63,127,151         \\
%..............................................................................
23                       &
N\,49                    &
SNR\,B0525$-$66.1        &
SNR                      &
5 26 03.10 $-$66 05 17.2 &
6,13,15,20,22,25,26,30,33,34,35,36,44,47,48,49,50,51,56,60,63,68,72,86,99,103 \\
 &
 &
 &
 &
 &
105,106,107,110,111,116,118,121,129,131,132,133,138,145,148,149,157,171,172 \\
 &
 &
 &
 &
 &
173,200,208,211,216,217,224,225 \\
%..............................................................................
24                       &
MSX-LMC\,577             &
IRAS\,05266$-$6743 ?     &
(YSO ?)                  &
5 26 30.60 $-$67 40 36.7 &
42                       \\
%..............................................................................
25                       &
IRAS\,05281$-$7126       &
                         &
(YSO ?)                  &
5 27 23.14 $-$71 24 26.3 &
none                     \\
%..............................................................................
26                       &
IRAS\,05280$-$6910       &
NGC\,1984-IR1            &
RSG, OH/IR               &
5 27 40.06 $-$69 08 04.6 &
100,104,189,195,198,199,223 \\
%..............................................................................
27                       &
IRAS\,05291$-$6700       &
GRV\,0529$-$6700         &
C                        &
5 29 07.59 $-$66 58 15.1 &
55,58,100,141,188,191,214,230,231 \\
%..............................................................................
28                       &
IRAS\,05298$-$6957       &
HS\,327E-IR1             &
AGB, OH/IR               &
5 29 24.53 $-$69 55 15.9 &
42,84,100,170,188,189,191,193,194,223,230 \\
%..............................................................................
29                       &
IRAS\,05325$-$6629       &
N\,55A                   &
H\,{\sc ii}              &
5 32 31.95 $-$66 27 15.2 &
23,42,63,75,84           \\
%..............................................................................
30                       &
IRAS\,05328$-$6827       &
MSX-LMC\,771             &
YSO                      &
5 32 38.59 $-$68 25 22.4 &
42,84,100,130,187,197,199,215 \\
%..............................................................................
31                       &
RP\,775                  &
MSX-LMC\,797             &
H\,{\sc ii}              &
5 32 44.40 $-$69 30 05.5 &
42,140                   \\
%..............................................................................
32                       &
IRAS\,05329$-$6708       &
TRM\,60                  &
AGB, OH/IR               &
5 32 51.36 $-$67 06 51.8 &
42,59,84,100,139,142,155,170,188,191,193,195,214,220,223,230 \\
%..............................................................................
33                       &
MSX-LMC\,783             &
                         &
C                        &
5 32 55.44 $-$69 20 26.6 &
42,92                    \\
%..............................................................................
34                       &
HV\,2671                 &
MSX-LMC\,755             &
RCB                      &
5 33 48.92 $-$70 13 23.6 &
1,2,32,42,70,89          \\
%..............................................................................
35                       &
MSX-LMC\,741             &
                         &
(HMS ?)                  &
5 35 25.83 $-$71 19 56.6 &
42                       \\
%..............................................................................
36                       &
R\,126                   &
HD\,37974, IRAS\,05368$-$6924 &
B[e]                     &
5 36 25.85 $-$69 22 55.7 &
3,5,42,45,63,83,84,87,88,100,101,112,114,135,137,144,154,156,161,175,181,184 \\
 &
 &
 &
 &
 &
226,227,232 \\
%..............................................................................
37                       &
30\,Dor-17               &
MSX-LMC\,1786            &
YSO                      &
5 37 28.09 $-$69 08 47.8 &
16,42,80,130,140         \\
%..............................................................................
38                       &
N\,158B                  &
MSX-LMC\,894             &
H\,{\sc ii} (HMS ?)      &
5 38 44.53 $-$69 24 38.3 &
23,42,63,84              \\
%..............................................................................
39                       &
N\,159-P2                &
LI-LMC\,1501E            &
YSO                      &
5 39 41.86 $-$69 46 11.9 &
28,81,82,126,168         \\
%..............................................................................
40                       &
N\,160-1                 &
                         &
Mol                      &
5 39 59.49 $-$69 37 30.3 &
76,80                    \\
%..............................................................................
41                       &
N\,159S                  &
MSX-LMC\,948             &
YSO                      &
5 40 00.67 $-$69 47 13.4 &
19,42,62,63,77,82,117    \\
%..............................................................................
42                       &
UFO\,1                   &
                         &
(YSO ?)                  &
5 40 11.83 $-$70 10 04.2 &
none                     \\
%..............................................................................
43                       &
WOH\,G457 ?              &
                         &
(YSO ?)                  &
5 40 11.95 $-$70 09 15.7 &
57,213                   \\
%..............................................................................
44                       &
RP\,85                   &
                         &
PN ?                     &
5 40 33.57 $-$70 32 40.3 &
140                      \\
%..............................................................................
45                       &
SAGE\,05407$-$7011\rlap{\ \tablenotemark{e}} &
                         &
(YSO ?)                  &
5 40 43.18 $-$70 11 10.3 &
none                     \\
%..............................................................................
46                       &
MSX-LMC\,1794            &
IRAS\,05410$-$6927       &
H\,{\sc ii}              &
5 40 44.00 $-$69 25 54.5 &
23,42,84                 \\
%..............................................................................
47                       &
MSX-LMC\,956             &
                         &
(YSO ?)                  &
5 40 49.27 $-$70 10 13.6 &
42                       \\
%..............................................................................
48                       &
BSDL\,2959               &
IRAS\,05458$-$6710 ?     &
NC                       &
5 45 44.80 $-$67 09 28.2 &
12
%..............................................................................
\enddata
\tablenotetext{a}{Names of the type ``N\,[number]'' are
``LHA\,120-N\,[number]'' in full; names of the type ``RP'' are from the Reid
\& Parker (2006) catalog.}
\tablenotetext{b}{Type between parentheses if (re)classified on the basis of
SAGE-Spec data --- see \S 3 and \S 4.1. Used acronyms:
AGB   = Asymptotic Giant Branch star;
B[e]  = B-type star showing forbidden line emission;
C     = Carbon star;
H\,{\sc ii} = region of ionized Hydrogen;
HAeBe = Herbig Ae/Be pre-main sequence star;
HMS   = Hot, Massive star;
LBV   = Luminous Blue Variable;
Mol   = molecular cloud;
OH/IR = dusty star which exhibits OH maser emission;
PN    = Planetary Nebula;
RCB   = R\,Coronae\,Borealis type star;
RSG   = Red Supergiant;
NC    = Nebulous star Cluster;
SNR   = SuperNova Remnant;
VLE   - Very Low Excitation (PN-like) nebula;
WR    = Wolf-Rayet star;
YSO   = Young Stellar Object.}
\tablenotetext{c}{Abbreviation of SSTISAGE1C\,J043727.59$-$675435.1
(following the IRAS convention).}
\tablenotetext{d}{Abbreviation of SSTISAGE1C\,J052222.92$-$684101.1
(following the IRAS convention).}
\tablenotetext{e}{Abbreviation of SSTISAGE1C\,J054043.15$-$701110.3
(following the IRAS convention).}
\tablerefs{
1.   Alcock et al.\ (1996);
2.   Alcock et al.\ (2001);
3.   Allen \& Glass (1976);
4.   Aller et al.\ (1987);
5.   Ardeberg et al.\ (1972);
6.   Banas et al.\ (1997);
7.   Barlow (1987);
8.   Beasley et al.\ (1996);
9.   Bernard-Salas et al.\ (2006);
10.  Bernard-Salas et al.\ (2008);
11.  Bernard-Salas et al.\ (2009);
12.  Bica et al.\ (1999);
13.  Bilikova et al.\ (2007);
14.  Blades et al.\ (1992);
15.  Blair et al.\ (2000);
16.  Blum et al.\ (2006);
17.  Boffi \& Stanghellini (1994);
18.  Boji\v{c}i\'c et al.\ (2007);
19.  Bolatto et al.\ (2000);
20.  Bolton \& Butler (1975);
21.  Breysacher, Azzopardi \& Testor (1999);
22.  Brogan et al.\ (2004);
23.  Buchanan et al.\ (2006);
24.  Chen et al.\ (2009);
25.  Chu (1997);
26.  Chu \& Kennicutt (1988);
27.  Chu et al.\ (2005);
28.  Comer\'on \& Claes (1998);
29.  Davies, Oudmaijer \& Vink (2005);
30.  Davies, Elliott \& Meaburn (1976);
31.  de Freitas Pacheco, Costa \& Maciel (1993);
32.  De Marco et al.\ (2002);
33.  Dennefeld (1986);
34.  Dickel \& Milne (1994);
35.  Dickel \& Milne (1998);
36.  Dopita (1976);
37.  Dopita \& Meatheringham (1991);
38.  Dopita, Ford \& Webster (1985);
39.  Dopita et al.\ (1988);
40.  Dufour (1991);
41.  Dufour \& Killen (1977);
42.  Egan, Van Dyk \& Price (2001);
43.  Elias, Frogel \& Schwering (1986);
44.  Elvis et al.\ (1992);
45.  Feast, Thackeray \& Wesselink (1960);
46.  Feibelman \& Aller (1987);
47.  Filipovi\'c et al.\ (1995);
48.  Filipovi\'c et al.\ (1996);
49.  Filipovi\'c et al.\ (1998a);
50.  Filipovi\'c et al.\ (1998b);
51.  Filipovi\'c et al.\ (1998c);
52.  Filipovi\'c et al.\ (2009);
53.  Glass (1974);
54.  Glass (1984);
55.  Glass \& Reid (1985);
56.  Graham et al.\ (1987);
57.  Groenewegen (2004);
58.  Groenewegen et al.\ (2007);
59.  Groenewegen et al.\ (1995);
60.  Haberl \& Pietsch (1999);
61.  Hatano et al.\ (2006);
62.  Heikkil\"a, Johansson \& Olofsson (1998);
63.  Henize (1956);
64.  Henry (1990);
65.  Herald \& Bianchi (2004);
66.  Heydari-Malayeri \& Melnick (1992);
67.  Heydari-Malayeri, Melnick \& van Drom (1990);
68.  Hill et al.\ (1995);
69.  Hodge \& Sexton (1966);
70.  Hodge \& Wright (1967);
71.  Hora et al.\ (2008);
72.  Hughes, Hayashi \& Koyama (1998);
73.  Hutchings (1966);
74.  Hutchings (1980);
75.  Indebetouw, Johnson \& Conti (2004);
76.  Indebetouw et al.\ (2008);
77.  Israel \& Koornneef (1991);
78.  Israel et al.\ (1993);
79.  Joblin et al.\ (2008);
80.  Johansson et al.\ (1998);
81.  Jones et al.\ (1986);
82.  Jones et al.\ (2005);
83.  Kastner et al.\ (2006);
84.  Kastner et al.\ (2008);
85.  Klein et al.\ (1989);
86.  Klose et al.\ (2004);
87.  Koornneef \& Code (1981);
88.  Kraus, Borges Fernandes \& de Ara\'ujo (2007);
89.  Kurochkin (1992);
90.  Kwok, Volk \& Bidelman (1997);
91.  Lamers et al.\ (1998a);
92.  Leisenring, Kemper \& Sloan (2008);
93.  Leisy \& Dennefeld (1996);
94.  Leisy \& Dennefeld (2006);
95.  Leisy et al.\ (1997);
96.  Lennon et al.\ (1993);
97.  Levesque et al.\ (2009);
98.  Lindsay \& Mullan (1963);
99.  Long, Helfand \& Grabelsky (1981);
100. Loup et al.\ (1997);
101. Magalh\~aes (1992);
102. Manfroid et al.\ (1991);
103. Marsden et al.\ (1996);
104. Marshall et al.\ (2004);
105. Mathewson \& Clarke (1973);
106. Mathewson \& Healey (1964);
107. Mathewson et al.\ (1983);
108. Mathewson et al.\ (1985);
109. Matsuura et al.\ (2006);
110. McGee, Brooks \& Batchelor (1972);
111. McGee, Newton \& Butler (1978);
112. McGregor, Hyland \& Hillier (1988);
113. Meatheringham \& Dopita (1991);
114. Merrill \& Burwell (1933);
115. Meynadier \& Heydari-Malayeri (2007);
116. Milne, Caswell \& Haynes (1980);
117. Minamidani et al.\ (2008);
118. Mizuno et al.\ (2001);
119. Moffat (1991);
120. Monk, Barlow \& Clegg (1988);
121. Morel (1984);
122. Morgan (1984);
123. Morgan \& Parker (1998);
124. Munari et al.\ (2009);
125. Muratorio \& Friedjung (1988);
126. Nakajima et al.\ (2005);
127. Oey (1996);
128. Ohnaka et al.\ (2008);
129. Oliva, Moorwood \& Danziger (1989);
130. Oliveira et al.\ (2009)
131. Park et al.\ (2003);
132. Parker et al.\ (1998);
133. Payne, White \& Filipovi\'c (2008);
134. Pe\~na et al.\ (1994);
135. Pickering \& Fleming (1897);
136. Pietrzy\'nski et al.\ (1999);
137. Porter (2003);
138. Rakowski, Raymond \& Szentgyorgyi (2007);
139. Reid (1991);
140. Reid \& Parker (2006);
141. Reid, Glass \& Catchpole (1988);
142. Reid, Tinney \& Mould (1990);
143. Roche, Aitken \& Smith (1987);
144. Roche, Aitken \& Smith (1993);
145. Russell \& Dopita (1990);
146. Sanduleak \& Philip (1977);
147. Sanduleak, MacConnell \& Philip (1978);
148. Sankrit, Blair \& Raymond (2004);
149. Sasaki, Haberl \& Pietsch (2000);
150. Schmidt-Kaler et al.\ (1999);
151. Seale et al.\ (2009);
152. Shaw et al.\ (2001);
153. Shaw et al.\ (2006);
154. Shore \& Sanduleak (1984);
155. Sloan et al.\ (2008);
156. Smith (1957);
157. Sorai et al.\ (2001);
158. Spoon et al.\ (1994);
159. Stahl \& Wolf (1986);
160. Stahl et al.\ (1983);
161. Stahl et al.\ (1985);
162. Stanghellini, Shaw \& Gilmore (2005);
163. Stanghellini et al.\ (1999);
164. Stanghellini et al.\ (2002);
165. Stanghellini et al.\ (2007);
166. Stasi\'nska, Richer \& McCall (1998);
167. Sterken et al.\ (1993);
168. Testor et al.\ (2006);
169. Thackeray (1974);
170. Trams et al.\ (1999);
171. Tuohy (1980);
172. Vancura et al.\ (1992a);
173. Vancura et al.\ (1992b);
174. Vandenbussche et al.\ (2002);
175. van Genderen (1970);
176. van Genderen (1979a);
177. van Genderen (1979b);
178. van Genderen (1982);
179. van Genderen (1989);
180. van Genderen (1998);
181. van Genderen \& Sterken (2002);
182. van Genderen, de Groot \& Sterken (1997);
183. van Genderen, Groot \& Th\'e (1983);
184. van Genderen, Jones \& Sterken (2006);
185. van Genderen et al.\ (1985);
186. van Genderen et al.\ (1988);
187. van Loon (2000);
188. van Loon, Zijlstra \& Groenewegen (1999);
189. van Loon, Marshall \& Zijlstra (2005);
190. van Loon et al.\ (1996);
191. van Loon et al.\ (1998a);
192. van Loon et al.\ (1998b);
193. van Loon et al.\ (1999b);
194. van Loon et al.\ (2001a);
195. van Loon et al.\ (2001b);
196. van Loon et al.\ (2005a);
197. van Loon et al.\ (2005c);
198. van Loon et al.\ (2006);
199. van Loon et al.\ (2008);
200. van Paradijs et al.\ (1996);
201. Vassiliadis et al.\ (1992);
202. Vassiliadis et al.\ (1998a);
203. Vassiliadis et al.\ (1998b);
204. Villaver, Stanghellini \& Shaw (2003);
205. Villaver, Stanghellini \& Shaw (2007);
206. Voges et al.\ (2008);
207. Voors et al.\ (1999);
208. Wang et al.\ (1991);
209. Webster (1976);
210. Weis (2003);
211. Westerlund \& Mathewson (1966);
212. Westerlund \& Smith (1964);
213. Westerlund, Olander \& Hedin (1981);
214. Whitelock et al.\ (2003);
215. Whitney et al.\ (2008);
216. Williams, Chu \& Gr\"undl (2006);
217. Williams et al.\ (1999);
218. Wolf (1975);
219. Wolf \& Zickgraf (1986);
220. Wood (1998);
221. Wood, Bessell \& Whiteoak (1986);
222. Wood et al.\ (1987);
223. Wood et al.\ (1992);
224. Wright et al.\ (1994);
225. Yamaguchi et al.\ (2001);
226. Zickgraf et al.\ (1985);
227. Zickgraf et al.\ (1986);
228. Zickgraf et al.\ (1989);
229. Zijlstra et al.\ (1994);
230. Zijlstra et al.\ (1996);
231. Zijlstra et al.\ (2006);
232. Zsarg\'o, Hillier \& Georgiev (2008).
}
\end{deluxetable*}

\clearpage
\end{landscape}

\begin{deluxetable}{p{3mm}lcccl}
%\tabletypesize{\footnotesize}
\tablecaption{Description of MIPS-SED data of compact sources in the LMC.}
\tablehead{
\colhead{\#}                               &
\colhead{AOR Key}                          &
\colhead{Integration\ \tablenotemark{a}}   &
\colhead{Quality}                          &
\colhead{Extraction}                       &
\colhead{Notes}                            }
\startdata
%..............................................................................
1                  &
22459648           &
\llap{20}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
2                  &
22450432           &
\llap{20}\ $\times$\ \rlap{10} &
ok                 &
on--off            &
                   \\
%..............................................................................
3                  &
22453504           &
\llap{10}\ $\times$\ \rlap{\hspace{0.5mm} 3} &
good               &
on--off            &
                   \\
%..............................................................................
4                  &
22457088           &
\llap{20}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
5                  &
22460416           &
\llap{8}\ $\times$\ \rlap{\hspace{0.5mm} 3} &
good               &
on--off            &
                   \\
%..............................................................................
6                  &
22448640           &
\llap{8}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
7                  &
22457344           &
\llap{3}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
8                  &
22457600           &
\llap{6}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
9                  &
22453760           &
\llap{20}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
10                 &
22454016           &
\llap{9}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
11                 &
22451456           &
\llap{8}\ $\times$\ \rlap{\hspace{0.5mm} 3} &
good               &
on--off            &
                   \\
%..............................................................................
12                 &
22450688           &
\llap{20}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
13                 &
22450944           &
\llap{20}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
14                 &
22449664           &
\llap{20}\ $\times$\ \rlap{10} &
bad                &
on only            &
                   \\
%..............................................................................
15                 &
22452992           &
\llap{8}\ $\times$\ \rlap{\hspace{0.5mm} 3} &
good               &
on--off            &
                   \\
%..............................................................................
16                 &
22451712           &
\llap{8}\ $\times$\ \rlap{\hspace{0.5mm} 3} &
good               &
on--off            &
                   \\
%..............................................................................
17                 &
22449920           &
\llap{20}\ $\times$\ \rlap{10} &
bad                &
on--off            &
b                  \\
%..............................................................................
18                 &
22451968           &
\llap{8}\ $\times$\ \rlap{\hspace{0.5mm} 3} &
good               &
on--off            &
                   \\
%..............................................................................
19                 &
22457856           &
\llap{20}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
20                 &
22458112           &
\llap{20}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
21                 &
22451200           &
\llap{20}\ $\times$\ \rlap{10} &
ok                 &
on--off            &
                   \\
%..............................................................................
22                 &
22458368           &
\llap{14}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
23                 &
22454272           &
\llap{20}\ $\times$\ \rlap{10} &
good               &
on--off            &
c                  \\
%..............................................................................
24                 &
22455296           &
\llap{6}\ $\times$\ \rlap{10} &
good               &
on--off            &
d                  \\
%..............................................................................
25                 &
22458624           &
\llap{20}\ $\times$\ \rlap{10} &
ok                 &
on--off            &
                   \\
%..............................................................................
26                 &
22454528           &
\llap{8}\ $\times$\ \rlap{\hspace{0.5mm} 3} &
good               &
on--off            &
                   \\
%..............................................................................
27                 &
22450176           &
\llap{20}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
28                 &
22448896           &
\llap{20}\ $\times$\ \rlap{10} &
bad                &
on only            &
e                  \\
%..............................................................................
29                 &
22452224           &
\llap{8}\ $\times$\ \rlap{\hspace{0.5mm} 3} &
good               &
on--off            &
                   \\
%..............................................................................
30                 &
22452480           &
\llap{12}\ $\times$\ \rlap{10} &
good               &
on only            &
f                  \\
%..............................................................................
31                 &
22459904           &
\llap{10}\ $\times$\ \rlap{10} &
good               &
on--off            &
g                  \\
%..............................................................................
32                 &
22449152           &
\llap{20}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
33                 &
22455552           &
\llap{20}\ $\times$\ \rlap{10} &
good               &
on--off            &
h                  \\
%..............................................................................
34                 &
22454784           &
\llap{20}\ $\times$\ \rlap{10} &
poor               &
on--off            &
i                  \\
%..............................................................................
35                 &
22455808           &
\llap{20}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
36                 &
22455040           &
\llap{20}\ $\times$\ \rlap{10} &
ok                 &
on--off            &
                   \\
%..............................................................................
37                 &
22452736           &
\llap{3}\ $\times$\ \rlap{10} &
good               &
on--off            &
j                  \\
%..............................................................................
38                 &
22460672           &
\llap{8}\ $\times$\ \rlap{\hspace{0.5mm} 3} &
good               &
on--off            &
                   \\
%..............................................................................
39                 &
22453248           &
\llap{8}\ $\times$\ \rlap{\hspace{0.5mm} 3} &
good               &
on--off            &
                   \\
%..............................................................................
40                 &
22458880           &
\llap{5}\ $\times$\ \rlap{10} &
ok                 &
on only            &
k                  \\
%..............................................................................
41                 &
22459136           &
\llap{3}\ $\times$\ \rlap{10} &
ok                 &
on only            &
l                  \\
%..............................................................................
42                 &
22456064           &
\llap{7}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
43                 &
22449408           &
\llap{7}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
44                 &
22460160           &
\llap{20}\ $\times$\ \rlap{10} &
ok                 &
on--off            &
                   \\
%..............................................................................
45                 &
22456320           &
\llap{20}\ $\times$\ \rlap{10} &
good               &
on only            &
m                  \\
%..............................................................................
46                 &
22456576           &
\llap{3}\ $\times$\ \rlap{10} &
good               &
on--off            &
                   \\
%..............................................................................
47                 &
22456832           &
\llap{9}\ $\times$\ \rlap{10} &
good               &
on only            &
n                  \\
%..............................................................................
48                 &
22459392           &
\llap{5}\ $\times$\ \rlap{10} &
good               &
on--off            &
o
%..............................................................................
\enddata
\tablenotetext{a}{Total on-source integration time, $N_{\rm cycles}\times
t$(s).}
\tablenotetext{b}{Not detected.}
\tablenotetext{c}{Extended 63-$\mu$m line emission.}
\tablenotetext{d}{Spectrum of a bright point source in offset position.}
\tablenotetext{e}{Offset position has high background.}
\tablenotetext{f}{Spectrum of a bright point source in offset position.}
\tablenotetext{g}{Spectrum of a second bright point source on the slit.}
\tablenotetext{h}{Extended continuum emission? See also Figure 3.}
\tablenotetext{i}{Offset position has high background.}
\tablenotetext{j}{Extended continuum and 88-$\mu$m line emission.}
\tablenotetext{k}{Very bright point source in the offset position at the edge
of the slit.}
\tablenotetext{l}{Spectrum of a bright point source in offset position.}
\tablenotetext{m}{Spectrum of a bright point source in offset position
$\equiv$ MSX-LMC\,956.}
\tablenotetext{n}{Spectrum of a bright point source in offset position
$\equiv$ SAGE\,05407$-$7011.}
\tablenotetext{o}{Spectrum of a bright point source in offset position,
centered outside the slit (Fig.\ 3).}
\end{deluxetable}

\clearpage

\begin{deluxetable*}{p{3mm}lrrrrrrrl}
%\tabletypesize{\footnotesize}
\tablecaption{MIPS photometric data of MIPS-SED targets in the LMC.}
\tablehead{
\colhead{\#}                       &
\colhead{AOR Target}               &
\colhead{$F_\nu(24)$}              &
\colhead{$\sigma(24)$}             &
\colhead{$F_\nu(70)$}              &
\colhead{$\sigma(70)$}             &
\colhead{$F_\nu(160)$}             &
\colhead{$\sigma(160)$}            &
\colhead{$Var$\ \tablenotemark{a}} &
\colhead{Notes}                    \\
                                   &
                                   &
[mJy]                              &
[mJy]                              &
[mJy]                              &
[mJy]                              &
[mJy]                              &
[mJy]                              &
                                   &
                                   }
\startdata
%..............................................................................
1                  &
SAGE\,04374$-$6754 &
11.1               &
0.2                &
200                &
4                  &
                   &
                   &
0                  &
                   \\
%..............................................................................
2                  &
SMP-LMC\,11        &
489.5              &
1.8                &
108                &
3                  &
                   &
                   &
4                  &
                   \\
%..............................................................................
3                  &
IRAS\,04530$-$6916 &
3251.5             &
11.9               &
15110              &
287                &
15420              &
290                &
38                 &
                   \\
%..............................................................................
4                  &
IRAS0\,4537$-$6922 &
1295.0             &
4.5                &
768                &
19                 &
                   &
                   &
0                  &
                   \\
%..............................................................................
5                  &
N\,89              &
1013.9             &
3.3                &
8725               &
110                &
5908               &
237                &
11                 &
                   \\
%..............................................................................
6                  &
WOH\,G064          &
865.2              &
17.2               &
1954               &
38                 &
                   &
                   &
                   &
b                  \\
%..............................................................................
7                  &
IRAS\,04557$-$6639 &
1064.0             &
4.0                &
6870               &
129                &
8242               &
239                &
2                  &
                   \\
%..............................................................................
8                  &
IRAS\,04562$-$6641 &
661.7              &
2.5                &
2420               &
50                 &
                   &
                   &
0                  &
                   \\
%..............................................................................
9                  &
R\,66              &
837.5              &
3.9                &
528                &
9                  &
                   &
                   &
6                  &
                   \\
%..............................................................................
10                 &
R\,71              &
                   &
                   &
1858               &
24                 &
                   &
                   &
                   &
c                  \\
%..............................................................................
11                 &
IRAS\,05047$-$6644 &
1593.5             &
5.0                &
16310              &
159                &
10650              &
161                &
1                  &
                   \\
%..............................................................................
12                 &
SMP-LMC\,21        &
88.2               &
0.4                &
157                &
4                  &
                   &
                   &
4                  &
                   \\
%..............................................................................
13                 &
SMP-LMC\,28        &
219.9              &
1.0                &
254                &
7                  &
                   &
                   &
8                  &
                   \\
%..............................................................................
14                 &
SMP-LMC\,36        &
200.4              &
1.5                &
119                &
3                  &
                   &
                   &
3                  &
d                  \\
%..............................................................................
15                 &
IRAS\,05137$-$6914 &
1551.5             &
9.7                &
18690              &
256                &
                   &
                   &
40                 &
                   \\
%..............................................................................
16                 &
MSX-LMC\,222       &
1006.5             &
3.1                &
23730              &
382                &
23040              &
571                &
9                  &
                   \\
%..............................................................................
17                 &
MSX-LMC\,349       &
76.2               &
0.4                &
189                &
5                  &
                   &
                   &
62                 &
e                  \\
%..............................................................................
18                 &
IRAS\,05216$-$6753 &
670.9              &
21.6               &
30580              &
395                &
16850              &
339                &
                   &
b,f                \\
%..............................................................................
19                 &
SAGE\,05223$-$6841 &
77.2               &
0.6                &
547                &
12                 &
1712               &
42                 &
2                  &
                   \\
%..............................................................................
20                 &
HS\,270-IR1        &
345.4              &
1.3                &
1894               &
26                 &
                   &
                   &
2                  &
                   \\
%..............................................................................
21                 &
SMP-LMC\,62        &
278.0              &
1.4                &
130                &
4                  &
                   &
                   &
3                  &
                   \\
%..............................................................................
22                 &
N\,51-YSO\,1       &
394.4              &
1.8                &
2057               &
37                 &
1476               &
67                 &
0                  &
                   \\
%..............................................................................
23                 &
N\,49              &
47.9               &
0.2                &
3598               &
84                 &
3540               &
129                &
15                 &
g                  \\
%..............................................................................
24                 &
MSX-LMC\,577       &
457.9              &
1.6                &
2814               &
38                 &
2831               &
86                 &
4                  &
                   \\
%..............................................................................
25                 &
IRAS\,05281$-$7126 &
169.2              &
0.8                &
596                &
13                 &
                   &
                   &
0                  &
                   \\
%..............................................................................
26                 &
IRAS\,05280$-$6910 &
                   &
                   &
7349               &
66                 &
                   &
                   &
                   &
c                  \\
%..............................................................................
27                 &
IRAS\,05291$-$6700 &
10.0               &
0.1                &
100                &
3                  &
                   &
                   &
19                 &
h                  \\
%..............................................................................
28                 &
IRAS\,05298$-$6957 &
954.0              &
3.6                &
111                &
5                  &
                   &
                   &
23                 &
                   \\
%..............................................................................
29                 &
IRAS\,05325$-$6629 &
677.6              &
5.1                &
15820              &
403                &
37620              &
811                &
14                 &
                   \\
%..............................................................................
30                 &
IRAS\,05328$-$6827 &
994.7              &
3.9                &
4822               &
142                &
11130              &
231                &
16                 &
                   \\
%..............................................................................
31                 &
RP\,775            &
189.1              &
0.7                &
2106               &
32                 &
2578               &
88                 &
1                  &
                   \\
%..............................................................................
32                 &
IRAS\,05329$-$6708 &
1216.0             &
5.3                &
127                &
3                  &
                   &
                   &
8                  &
                   \\
%..............................................................................
33                 &
MSX-LMC\,783       &
28.2               &
0.4                &
856                &
15                 &
1719               &
44                 &
9                  &
i                  \\
%..............................................................................
34                 &
HV\,2671           &
136.0              &
0.7                &
138                &
6                  &
                   &
                   &
9                  &
                   \\
%..............................................................................
35                 &
MSX-LMC\,741       &
338.5              &
1.3                &
195                &
6                  &
                   &
                   &
3                  &
                   \\
%..............................................................................
36                 &
R\,126             &
1122.5             &
4.3                &
380                &
24                 &
                   &
                   &
1                  &
                   \\
%..............................................................................
37                 &
30\,Dor-17         &
1175.0             &
7.6                &
8018               &
473                &
20020              &
636                &
59                 &
                   \\
%..............................................................................
38                 &
N\,158B            &
2282.5             &
6.4                &
18950              &
479                &
26260              &
608                &
3                  &
                   \\
%..............................................................................
39                 &
N\,159-P2          &
4292.5             &
22.6               &
60390              &
2860               &
                   &
                   &
(38\rlap{)}        &
j                  \\
%..............................................................................
40                 &
N\,160-1           &
1246.0             &
4.6                &
5823               &
344                &
                   &
                   &
9                  &
                   \\
%..............................................................................
41                 &
N\,159S            &
1854.5             &
8.0                &
15860              &
714                &
                   &
                   &
1                  &
                   \\
%..............................................................................
42                 &
UFO\,1             &
52.0               &
0.5                &
2568               &
55                 &
4320               &
238                &
(52\rlap{)}        &
k                  \\
%..............................................................................
43                 &
WOH\,G457 ?        &
155.7              &
0.6                &
2490               &
59                 &
3659               &
299                &
2                  &
                   \\
%..............................................................................
44                 &
RP\,85             &
89.7               &
0.5                &
218                &
7                  &
                   &
                   &
2                  &
                   \\
%..............................................................................
45                 &
SAGE\,05407$-$7011 &
197.0              &
0.9                &
3692               &
73                 &
                   &
                   &
4                  &
l                  \\
%..............................................................................
46                 &
MSX-LMC\,1794      &
329.9              &
1.4                &
7442               &
175                &
16910              &
304                &
4                  &
                   \\
%..............................................................................
47                 &
MSX-LMC\,956       &
73.5               &
0.4                &
5495               &
103                &
                   &
                   &
(46\rlap{)}        &
m                  \\
%..............................................................................
48                 &
BSDL\,2959         &
340.7              &
1.8                &
3181               &
113                &
15510              &
324                &
1                  &

%..............................................................................
\enddata
\tablenotetext{a}{The variability at 24 $\mu$m is defined as:
$Var \equiv 100\times\left(F_{\nu,\ {\rm max}}/F_{\nu,\ {\rm min}}-1\right)$.}
\tablenotetext{b}{Only one 24-$\mu$m epoch.}
\tablenotetext{c}{No 24-$\mu$m data.}
\tablenotetext{d}{There is another source at $9^{\prime\prime}$ with
$F_\nu(24)=123/113$ mJy.}
\tablenotetext{e}{The associated 70-$\mu$m source is at $10^{\prime\prime}$.}
\tablenotetext{f}{The associated 24-$\mu$m source is at $8^{\prime\prime}$,
and there is another source at $10^{\prime\prime}$ with $F_\nu(24)=207$ mJy.}
\tablenotetext{g}{The associated 70-$\mu$m source is at $15^{\prime\prime}$,
the associated 160-$\mu$m source is at $25^{\prime\prime}$, and there is
another source at $6^{\prime\prime}$ with $F_\nu(24)=69$ mJy.}
\tablenotetext{h}{The associated 70-$\mu$m source is at $6^{\prime\prime}$,
and there is another source at $13^{\prime\prime}$ with $F_\nu(70)=50$ mJy.}
\tablenotetext{i}{The associated 70-$\mu$m source is at $14^{\prime\prime}$,
but the associated 160-$\mu$m source is at $10^{\prime\prime}$.}
\tablenotetext{j}{The associated 70-$\mu$m source is at $5^{\prime\prime}$,
and there is another source at $18^{\prime\prime}$ with $F_\nu(70)=88890$ mJy.
At epoch 2, there was another source at $9^{\prime\prime}$ with
$F_\nu(24)=1253$ mJy.}
\tablenotetext{k}{At epoch 1, there was another source at $4^{\prime\prime}$
with $F_\nu(24)=33$ mJy.}
\tablenotetext{l}{The associated 70-$\mu$m source is at $19^{\prime\prime}$.}
\tablenotetext{m}{There is another source at $16^{\prime\prime}$ with
$F_\nu(24)=46$ mJy, and at epoch 2 there was yet another source at
$7^{\prime\prime}$ also with $F_\nu(24)=46$ mJy. For comparison: the 70-$\mu$m
source associated with the MIPS-SED target is at only $4^{\prime\prime}$.}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{p{3mm}llclccrl}
%\tabletypesize{\footnotesize}
\tablecaption{Quantities derived from the MIPS-SED spectra of compact sources
in the LMC.}
\tablehead{
\colhead{\#}                                &
\colhead{AOR Target}                        &
\colhead{Type\ \tablenotemark{a}}           &
\colhead{$\alpha$\ \tablenotemark{b}}       &
\colhead{$T_{\rm dust}$\ \tablenotemark{c}} &
\colhead{$L({\rm [O\,I]})$}                 &
\colhead{$L({\rm [O\,III]})$}               &
\colhead{$L({\rm FIR})$\ \tablenotemark{d}} &
\colhead{Notes}                             \\
                                            &
                                            &
                                            &
                                            &
[K]                                         &
\multicolumn{3}{c}{---------------------\ \ \ [L$_\odot$]\ \ \ ---------------------} &
                                            }
\startdata
%..............................................................................
1                  &
SAGE\,04374$-$6754 &
C0                 &
$1.11\pm0.21$      &
$31_{-2}^{+3}$     &
\llap{1}$5\pm6$    &
\llap{3}$1\pm7$    &
$2.0_{+0.4}^{-0.4}\times10^3$ &
                   \\
%..............................................................................
2                  &
SMP-LMC\,11        &
C0                 &
$0.44\pm0.09$      &
$40_{-1}^{+1}$     &
\llap{2}$2\pm6$    &
$<9$               &
$1.91_{+0.09}^{-0.08}\times10^3$ &
                   \\
%..............................................................................
3                  &
IRAS\,04530$-$6916 &
C1b                &
$0.370\pm0.010$    &
$41_{-1}^{+1}$     &
$67\pm33$          &
$<4$\rlap{2}       &
$1.21_{+0.05}^{-0.05}\times10^5$ &
                   \\
%..............................................................................
4                  &
IRAS0\,4537$-$6922 &
W2                 &
\llap{$-$}$0.638\pm0.035$ &
$68_{-2}^{+2}$     &
\llap{4}$6\pm5$    &
\llap{1}$8\pm5$    &
$6.878_{+0.005}^{+0.011}\times10^3$ &
                   \\
%..............................................................................
5                  &
N\,89              &
C2b                &
$0.345\pm0.019$    &
$41_{-1}^{+1}$     &
\llap{2}$56\pm16$  &
\llap{1}$06\pm18$  &
$9.39_{+0.4}^{-0.35}\times10^4$ &
                   \\
%..............................................................................
6                  &
WOH\,G064          &
W1b                &
\llap{$-$}$1.20\pm0.08$  &
\llap{1}$30_{-17}^{+24}$ &
\llap{1}$3\pm8$    &
$<1$\rlap{2}       &
$2.53_{-0.39}^{+0.7}\times10^4$ &
                   \\
%..............................................................................
7                  &
IRAS\,04557$-$6639 &
C2b                &
$0.395\pm0.024$    &
$41_{-1}^{+1}$     &
\llap{2}$26\pm25$  &
\llap{8}$2\pm26$   &
$6.63_{+0.28}^{-0.25}\times10^4$ &
                   \\
%..............................................................................
8                  &
IRAS\,04562$-$6641 &
C1                 &
$0.46\pm0.04$      &
$40_{-1}^{+1}$     &
$79\pm12$          &
$<8$               &
$2.19_{+0.10}^{-0.09}\times10^4$ &
                   \\
%..............................................................................
9                  &
R\,66              &
W0                 &
\llap{$-$}$0.71\pm0.07$ &
$72_{-4}^{+4}$     &
$<8$               &
\llap{2}$1\pm5$    &
$3.518_{-0.018}^{+0.05}\times10^3$ &
                   \\
%..............................................................................
10                 &
R\,71              &
W3                 &
\llap{$-$}$1.09\pm0.05$ &
\llap{1}$07_{-7}^{+10}$ &
$<1$\rlap{0}       &
$22\pm14$          &
$1.79_{-0.11}^{+0.18}\times10^4$ &
                   \\
%..............................................................................
11                 &
IRAS\,05047$-$6644 &
C2b                &
$0.215\pm0.021$    &
$44_{-1}^{+1}$     &
\llap{3}$13\pm36$  &
\llap{1}$83\pm28$  &
$1.112_{+0.037}^{-0.033}\times10^5$ &
f                  \\
%..............................................................................
12                 &
SMP-LMC\,21        &
F0                 &
\llap{$-$}$1.1\pm0.4$ &
\llap{1}$02_{-35}^{+399}$ &
\llap{1}$6\pm8$    &
\llap{1}$3\pm6$    &
$1.09_{-0.20}^{+17}\times10^3$ &
                   \\
%..............................................................................
13                 &
SMP-LMC\,28        &
F0b                &
\llap{$-$}$0.30\pm0.12$ &
$55_{-3}^{+4}$     &
$<6$               &
$<8$               &
$2.82_{+0.11}^{-0.10}\times10^3$ &
                   \\
%..............................................................................
14                 &
SMP-LMC\,36        &
F0                 &
$0.31\pm0.08$      &
$42_{-1}^{+1}$     &
$<8$               &
$<8$               &
$1.31_{+0.05}^{-0.05}\times10^3$ &
                   \\
%..............................................................................
15                 &
IRAS\,05137$-$6914 &
C2                 &
$0.375\pm0.022$    &
$41_{-1}^{+1}$     &
\llap{3}$60\pm37$  &
\llap{2}$17\pm29$  &
$1.36_{+0.06}^{-0.05}\times10^5$ &
                   \\
%..............................................................................
16                 &
MSX-LMC\,222       &
C1                 &
$0.513\pm0.018$    &
$39_{-1}^{+1}$     &
\llap{1}$99\pm41$  &
\llap{1}$54\pm41$  &
$1.64_{+0.08}^{-0.07}\times10^5$ &
                   \\
%..............................................................................
17                 &
MSX-LMC\,349       &
F0                 &
$1.21\pm0.23$      &
$30_{-2}^{+3}$     &
$<7$               &
\llap{3}$4\pm6$    &
                   &
                   \\
%..............................................................................
18                 &
IRAS\,05216$-$6753 &
F1                 &
$0.054\pm0.006$    &
$47_{-1}^{+1}$     &
\llap{1}$59\pm44$  &
$<5$\rlap{4}       &
$1.97_{+0.05}^{-0.05}\times10^5$ &
                   \\
%..............................................................................
19                 &
SAGE\,05223$-$6841 &
C0b                &
$0.87\pm0.06$      &
$34_{-1}^{+1}$     &
\llap{1}$2\pm6$    &
$<6$               &
$7.4_{+0.6}^{-0.5}\times10^3$ &
                   \\
%..............................................................................
20                 &
HS\,270-IR1        &
C1                 &
$0.637\pm0.014$    &
$37_{-1}^{+1}$     &
\llap{3}$4\pm7$    &
\llap{2}$4\pm7$    &
$1.71_{+0.10}^{-0.09}\times10^4$ &
                   \\
%..............................................................................
21                 &
SMP-LMC\,62        &
F0                 &
% ($-6$)           &
% (1.9)            &
                   &
                   &
$<6$               &
$<9$               &
                   &
                   \\
%..............................................................................
22                 &
N\,51-YSO\,1       &
C2b                &
$0.177\pm0.033$    &
$44_{-1}^{+1}$     &
\llap{3}$1\pm9$    &
$18\pm10$          &
$1.77_{+0.06}^{-0.05}\times10^4$ &
e                  \\
%..............................................................................
23                 &
N\,49              &
F1b                &
$0.140\pm0.006$    &
$45_{-1}^{+1}$     &
\llap{55}$1\pm9$   &
$<1$\rlap{4}       &
$1.91_{+0.06}^{-0.05}\times10^4$ &
f                  \\
%..............................................................................
24                 &
MSX-LMC\,577       &
C1                 &
$0.235\pm0.033$    &
$43_{-1}^{+1}$     &
\llap{8}$0\pm8$    &
$<2$\rlap{2}       &
$2.53_{+0.09}^{-0.08}\times10^4$ &
e                  \\
%..............................................................................
25                 &
IRAS\,05281$-$7126 &
C0                 &
$0.18\pm0.14$      &
$44_{-2}^{+3}$     &
$<6$               &
\llap{2}$1\pm8$    &
$3.56_{+0.25}^{-0.28}\times10^3$ &
                   \\
%..............................................................................
26                 &
IRAS\,05280$-$6910 &
W0b                &
\llap{$-$}$1.069\pm0.032$ &
\llap{1}$04_{-4}^{+6}$ &
$<1$\rlap{8}       &
$<1$\rlap{9}       &
$8.48_{-0.30}^{+0.5}\times10^4$ &
                   \\
%..............................................................................
27                 &
IRAS\,05291$-$6700 &
F0                 &
\llap{$-$}$0.24\pm0.34$ &
$54_{-8}^{+12}$    &
$<8$               &
\llap{1}$6\pm7$    &
$1.22_{+0.20}^{-0.08}\times10^3$ &
                   \\
%..............................................................................
28                 &
IRAS\,05298$-$6957 &
W3b                &
\llap{$-$}$0.98\pm0.06$ &
$94_{-6}^{+7}$     &
$<7$               &
$<8$               &
$2.26_{-0.10}^{+0.14}\times10^3$ &
                   \\
%..............................................................................
29                 &
IRAS\,05325$-$6629 &
C2b                &
$0.564\pm0.032$    &
$38_{-1}^{+1}$     &
\llap{3}$11\pm38$  &
\llap{3}$57\pm67$  &
$1.63_{+0.09}^{-0.08}\times10^5$ &
                   \\
%..............................................................................
30                 &
IRAS\,05328$-$6827 &
C0                 &
$0.685\pm0.026$    &
$37_{-1}^{+1}$     &
$64\pm30$          &
$31\pm18$          &
$6.17_{+0.36}^{-0.32}\times10^4$ &
e?                 \\
%..............................................................................
31                 &
RP\,775            &
C1                 &
$0.549\pm0.026$    &
$38_{-1}^{+1}$     &
\llap{6}$7\pm8$    &
$<1$\rlap{1}       &
$1.51_{+0.08}^{-0.07}\times10^4$ &
                   \\
%..............................................................................
32                 &
IRAS\,05329$-$6708 &
F0                 &
\llap{$-$}$0.44\pm0.14$ &
$60_{-5}^{+5}$     &
$<7$               &
$<8$               &
$1.198_{+0.05}^{-0.021}\times10^3$ &
                   \\
%..............................................................................
33                 &
MSX-LMC\,783       &
C0                 &
$0.791\pm0.013$    &
$35_{-1}^{+1}$     &
$<1$\rlap{1}       &
\llap{1}$1\pm8$    &
$7.6_{+0.5}^{-0.5}\times10^3$ &
e                  \\
%..............................................................................
34                 &
HV\,2671           &
F0                 &
$0.28\pm0.31$      &
$42_{-4}^{+6}$     &
$<7$               &
$<3$               &
$1.44_{+0.27}^{-0.23}\times10^3$ &
                   \\
%..............................................................................
35                 &
MSX-LMC\,741       &
W0                 &
\llap{$-$}$0.99\pm0.09$ &
$94_{-9}^{+12}$    &
\llap{1}$3\pm5$    &
$<5$               &
$1.86_{-0.12}^{+0.21}\times10^3$ &
                   \\
%..............................................................................
36                 &
R\,126             &
W3                 &
\llap{$-$}$0.13\pm0.14$ &
$51_{-3}^{+4}$     &
$28\pm10$          &
\llap{6}$1\pm7$    &
$4.52_{+0.27}^{-0.24}\times10^3$ &
                   \\
%..............................................................................
37                 &
30\,Dor-17         &
C2                 &
$0.83\pm0.04$      &
$35_{-1}^{+1}$     &
$95\pm93$          &
\llap{3}$88\pm82$  &
$9.5_{+0.7}^{-0.6}\times10^4$ &
                   \\
%..............................................................................
38                 &
N\,158B            &
C1b                &
$0.248\pm0.004$    &
$43_{-1}^{+1}$     &
\llap{2}$88\pm15$  &
$<3$\rlap{9}       &
$1.165_{+0.04}^{-0.037}\times10^5$ &
                   \\
%..............................................................................
39                 &
N\,159-P2          &
C2                 &
$0.31\pm0.05$      &
$42_{-1}^{+1}$     &
$844\pm320$        &
\llap{4}$129\pm266$ &
$7.07_{+0.27}^{-0.24}\times10^5$ &
                   \\
%..............................................................................
40                 &
N\,160-1           &
C1                 &
$0.78\pm0.05$      &
$35_{-1}^{+1}$     &
\llap{2}$15\pm48$  &
$<8$\rlap{6}       &
$9.2_{+0.6}^{-0.5}\times10^4$ &
                   \\
%..............................................................................
41                 &
N\,159S            &
C3b                &
$0.49\pm0.08$      &
$39_{-1}^{+1}$     &
$<1$\rlap{20}      &
$597\pm103$        &
$1.32_{+0.07}^{-0.06}\times10^5$ &
                   \\
%..............................................................................
42                 &
UFO\,1             &
C0b                &
$0.90\pm0.05$      &
$34_{-1}^{+1}$     &
$<1$\rlap{2}       &
$<1$\rlap{5}       &
$2.93_{+0.22}^{-0.19}\times10^4$ &
e                  \\
%..............................................................................
43                 &
WOH\,G457 ?        &
C0b                &
$0.626\pm0.024$    &
$37_{-1}^{+1}$     &
\llap{1}$3\pm9$    &
$<8$               &
$2.73_{+0.16}^{-0.14}\times10^4$ &
                   \\
%..............................................................................
44                 &
RP\,85             &
C1b                &
$0.9\pm0.5$        &
$33_{-1}^{+1}$     &
\llap{1}$5\pm9$    &
$<1$\rlap{1}       &
$5.8_{+0.5}^{-0.4}\times10^3$ &
                   \\
%..............................................................................
45                 &
SAGE\,05407$-$7011 &
C1b                &
$0.535\pm0.016$    &
$39_{-1}^{+1}$     &
$97\pm21$          &
$<8$               &
$4.45_{+0.22}^{-0.20}\times10^4$ &
                   \\
%..............................................................................
46                 &
MSX-LMC\,1794      &
C1b                &
$0.650\pm0.028$    &
$37_{-1}^{+1}$     &
$87\pm29$          &
$<2$\rlap{2}       &
$5.40_{+0.32}^{-0.28}\times10^4$ &
e                  \\
%..............................................................................
47                 &
MSX-LMC\,956       &
C1                 &
$1.031\pm0.031$    &
$32_{-1}^{+1}$     &
\llap{1}$45\pm18$  &
$<8$               &
$6.9_{+0.6}^{-0.5}\times10^4$ &
                   \\
%..............................................................................
48                 &
BSDL\,2959         &
C1b                &
$0.693\pm0.026$    &
$36_{-1}^{+1}$     &
$82\pm11$          &
$24\pm15$          &
$4.83_{+0.31}^{-0.27}\times10^4$ &

%..............................................................................
\enddata
\tablenotetext{a}{The spectral classification scheme is described in \S 4.3.}
\tablenotetext{b}{The spectral slope is defined as: $\alpha \equiv 2.44\
\frac{F_\nu(85)-F_\nu(55)}{F_\nu(85)+F_\nu(55)}$.}
\tablenotetext{c}{The dust temperature was estimated from the spectral slope
as described in \S 5.3.1 (cf.\ Fig.\ 6).}
\tablenotetext{d}{The far-IR luminosity was estimated based on the dust
temperature as described in \S 5.5, assuming a distance of 50 kpc.}
\tablenotetext{e}{Possible broad crystalline water ice band between
$\lambda=60$--70 $\mu$m.}
\tablenotetext{f}{Possible blend of molecular lines of water and/or hydroxyl
at $\lambda\approx79$ $\mu$m.}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{p{3mm}llclcclc}
%\tabletypesize{\footnotesize}
\tablecaption{Description of serendipitous MIPS-SED data in the LMC.}
\tablehead{
\colhead{\#}                                &
\colhead{Identification\ \tablenotemark{a}} &
\colhead{Object type\ \tablenotemark{b}}    &
\colhead{RA and Dec (J2000)}                &
\colhead{References}                        &
\colhead{Quality}                           &
\colhead{Extraction}                        &
\colhead{Type\ \tablenotemark{c}}           &
\colhead{$\alpha$\ \tablenotemark{d}}       }
\startdata
%..............................................................................
16B                   &
SAGE\,05138$-$6935\rlap{\ \tablenotemark{e}} &
(H\,{\sc ii} ?)       &
5 13 46.5 $-$69 35 10 &
none                  &
poor                  &
off                   &
C0                    &
$1.04\pm0.05$         \\
%..............................................................................
23B                   &
N\,49                 &
SNR                   &
5 26 07   $-$66 05.0  &
(Table 1)             &
poor                  &
off                   &
C1                    &
$0.760\pm0.034$       \\
%..............................................................................
24B                   &
LH\,55                &
NC                    &
5 26 38.6 $-$67 39 23 &
3,8,11                &
ok                    &
off                   &
F0                    &
$0.74\pm0.20$         \\
%..............................................................................
30B                   &
IRAS\,05330$-$6826    &
H\,{\sc ii}           &
5 32 48.3 $-$68 23 59 &
2,7,9,10              &
good                  &
off                   &
C2                    &
$0.473\pm0.033$       \\
%..............................................................................
31B                   &
SAGE\,05328$-$6930\rlap{\ \tablenotemark{f}} &
(H\,{\sc ii} ?)       &
5 32 49.4 $-$69 30 37 &
none                  &
poor                  &
on                    &
C2                    &
$0.88\pm0.09$         \\
%..............................................................................
38B                   &
[H88b]\,86 ?          &
Mol ?                 &
5 38 40.9 $-$69 25 14 &
5                     &
poor                  &
off                   &
C3                    &
$0.83\pm0.05$         \\
%..............................................................................
40B                   &
N\,160-3              &
Mol (H\,{\sc ii} ?)   &
5 40 04.4 $-$69 38 21 &
6                     &
poor                  &
off\rlap{\ \tablenotemark{g}} &
C3                    &
$0.369\pm0.037$       \\
%..............................................................................
41B                   &
N\,159-K4 ?           &
(HMS ?)               &
5 39 55.0 $-$69 46 16 &
4                     &
poor                  &
off                   &
F0                    &
$0.27\pm0.07$         \\
%..............................................................................
45B                   &
MSX-LMC\,956          &
(YSO ?)               &
(\#47)                &
(Table 1)             &
good                  &
off                   &
C1                    &
$1.040\pm0.036$       \\
%..............................................................................
47B                   &
SAGE\,05407$-$7011\rlap{\ \tablenotemark{h}} &
(YSO ?)               &
(\#45)                &
(Table 1)             &
ok                    &
off                   &
C1                    &
$0.673\pm0.023$       \\
%..............................................................................
48B                   &
BSDL\,2955            &
NC                    &
5 45 43.9 $-$67 09 55 &
1,2                   &
ok                    &
off                   &
C0                    &
$1.16\pm0.06$
%..............................................................................
\enddata
\tablenotetext{a}{Names of the type ``N\,[number]'' are
``LHA\,120-N\,[number]'' in full.}
\tablenotetext{b}{See the explanation of Table 1.}
\tablenotetext{c}{The spectral classification scheme is described in \S 4.3.}
\tablenotetext{d}{The spectral slope is defined as: $\alpha \equiv 2.44\
\frac{F_\nu(85)-F_\nu(55)}{F_\nu(85)+F_\nu(55)}$.}
\tablenotetext{e}{Abbreviation of the blend of MIPS 24-$\mu$m sources
SSTM1SAGE1\,J051347.73$-$693505.3 and SSTM1SAGE1\,J051344.98$-$693510.2
(following the IRAS convention).}
\tablenotetext{f}{Abbreviation of SSTM1SAGE1\,J053249.35$-$693036.8 (following
the IRAS convention).}
\tablenotetext{g}{At the edge of the slit.}
\tablenotetext{h}{Abbreviation of SSTISAGE1C\,J054043.15$-$701110.3 (following
the IRAS convention).}
\tablerefs{
1.  Bica et al.\ (1999);
2.  Egan et al.\ (2001);
3.  Filipovi\'c, Jones \& White (2003);
4.  Gatley, Hyland \& Jones (1982);
5.  Hodge (1988);
6.  Johansson et al.\ (1998);
7.  Kastner et al.\ (2008);
8.  Lucke \& Hodge (1970);
9.  Marx, Dickey \& Mebold (1997);
10. van Loon et al.\ (2005c);
11. Wang \& Helfand (1991).
}
\end{deluxetable*}
